Sliced Tensor Operators for Large-Scale Topology Optimization

Large-scale three-dimensional topology optimization is constrained by both the cost of repeatedly solving the governing finite-element equations and the memory required by these computations. Memory consumption can be controlled through specialized low-level implementations, but developing, optimizing, and extending such code requires substantial effort and hardware-specific expertise. High-level tensor programming frameworks, which support automatic differentiation, offer an attractive alternative: numerical operations can be expressed compactly, while their compilers generate highly optimized code for CPUs and GPUs. However, a direct tensor formulation creates intermediate arrays that can quickly exhaust the available memory. We address this limitation through memory-bounded tensor operators for matrix-free finite-element analysis and Galerkin multigrid. The fine-grid stiffness action is evaluated in overlapping spatial slices, and on coarse grids, the Galerkin operator is retained in a factorized representation consisting of fine-grid stiffness interpolation coefficients and precomputed local operators. This representation permits its action to be evaluated without materializing a spatially varying stiffness operator on every coarse grid, while preserving the exact Galerkin hierarchy. We implement these formulations in topax, a modular JAX library for two- and three-dimensional density-based topology optimization supporting CPUs and GPUs. On a single NVIDIA GH200, topax performs 50 design iterations for a problem with more than 809 million displacement degrees of freedom in approximately $24.5$ minutes. Across the common GPU benchmark, it is up to $13.6$ times faster than the fastest competing implementation and uses less than half the device memory for the largest problem.

==> tikzfigures/element_field.tex <==
\begin{tikzpicture}[line join=round, font=\small]
  \definecolor{elementBase}{HTML}{E8E5DF}
  \definecolor{elementLine}{HTML}{77736D}

  % Same oblique projection as the displacement-grid illustration.
  \begin{scope}[x={(.62cm,-.14cm)},y={(.32cm,.36cm)}]

    % Smooth monotonic grayscale progression across the mesh.
    % Four elements in x, three elements in y.
    \foreach \i in {0,...,3}{
      \foreach \j in {0,...,2}{
        \pgfmathtruncatemacro{\shadelevel}{8+10*(\i+\j)}
        \fill[elementBase!\shadelevel!elementLine]
          (\i,\j)--(\i+1,\j)--(\i+1,\j+1)--(\i,\j+1)--cycle;
      }
    }

    % Element grid: 4 x 3.
    \foreach \i in {0,...,4}{
      \draw[elementLine,line width=.55pt] (\i,0)--(\i,3);
    }
    \foreach \j in {0,...,3}{
      \draw[elementLine,line width=.55pt] (0,\j)--(4,\j);
    }

  \end{scope}

\node[font=\scriptsize,anchor=north]
    at (1.88,-0.8) {$W\in\mathbb R^{N_x\times N_y}$};

\end{tikzpicture}

==> tikzfigures/matrixfree_assembly_x_legend.tex <==
% Four contribution channels for x-displacement assembly.
\begin{tikzpicture}[font=\small,line join=round]
  \definecolor{oiOrange}{HTML}{E69F00}
  \definecolor{oiSky}{HTML}{56B4E9}
  \definecolor{oiGreen}{HTML}{009E73}
  \definecolor{oiYellow}{HTML}{F0E442}
  \foreach \chan/\col [count=\k from 0] in {0/oiOrange,1/oiSky,2/oiGreen,3/oiYellow}{%
    \pgfmathsetmacro{\cy}{(3-\k)*.48}
    \filldraw[fill=\col!55!white,draw=\col!60!black,line width=.45pt]
      (0,\cy) rectangle (.34,\cy+.34);
    \node[font=\scriptsize,anchor=west,inner sep=1pt]
      at (.48,\cy+.17) {$\widehat{H}_{\chan,i,j}$};
  }
\end{tikzpicture}


==> tikzfigures/matrixfree_assembly_x_sheet_soft.tex <==
% Four contributions around each node of a single displacement sheet.
% Five node columns and four node rows (4 x 3 quadrilateral elements).
% Colored squares: physical-element contributions, colored by local element corner.
% Open squares: zero-padded contributions from outside the mesh.
% No additional TikZ libraries required.
\begin{tikzpicture}[line join=round]
  \definecolor{contributionInk}{HTML}{353535}
  \definecolor{oiOrange}{HTML}{E69F00}
  \definecolor{oiSky}{HTML}{56B4E9}
  \definecolor{oiGreen}{HTML}{009E73}
  \definecolor{oiYellow}{HTML}{F0E442}
  \definecolor{contributionOutline}{HTML}{77736D}
  \def\sx{1.12} % node spacing in x (cm)
  \def\sy{1.12} % node spacing in y (cm)
  \def\o{0.23}  % offset of contribution-square center from node
  \def\s{0.155} % side length of each contribution square (cm)

  % Short dashed continuations of the physical grid lines.
  % Just long enough to separate the white padded contributions;
  % no complete ghost cells are drawn.
  \def\ext{0.43} % extension length in cm (white squares centered at 0.23 cm)
  \foreach \j in {0,...,3}{
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (-\ext,\j*\sy)--(0,\j*\sy);
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (4*\sx,\j*\sy)--(4*\sx+\ext,\j*\sy);
  }
  \foreach \i in {0,...,4}{
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (\i*\sx,-\ext)--(\i*\sx,0);
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (\i*\sx,3*\sy)--(\i*\sx,3*\sy+\ext);
  }

  % Structured physical mesh (solid lines cover ghost-grid dashes).
  \foreach \j in {0,...,3}{
    \draw[contributionOutline,line width=.55pt] (0,\j*\sy) -- (4*\sx,\j*\sy);
  }
  \foreach \i in {0,...,4}{
    \draw[contributionOutline,line width=.55pt] (\i*\sx,0) -- (\i*\sx,3*\sy);
  }

  % Nodes: 5 columns by 4 rows.
  \foreach \i in {0,...,4}{
    \foreach \j in {0,...,3}{
      % One small square in each quadrant around the node.
      \foreach \dx/\dy in {-1/-1,-1/1,1/-1,1/1}{
        \pgfmathtruncatemacro{\outside}{
          (\i==0 && \dx<0) || (\i==4 && \dx>0) ||
          (\j==0 && \dy<0) || (\j==3 && \dy>0)
        }
        \pgfmathsetmacro{\cx}{\i*\sx+\dx*\o}
        \pgfmathsetmacro{\cy}{\j*\sy+\dy*\o}
        \ifnum\outside=1
          \filldraw[fill=white,draw=contributionOutline,line width=.48pt]
            (\cx-\s/2,\cy-\s/2) rectangle (\cx+\s/2,\cy+\s/2);
        \else
          % Color according to the corner of the neighboring element
          % whose force contribution belongs to the current node.
          \def\cornercolor{oiOrange}% element in upper-right: bottom-left corner
          \ifnum\dx=-1
            \def\cornercolor{oiGreen}% element in upper-left: bottom-right corner
          \fi
          \ifnum\dy=-1
            \def\cornercolor{oiSky}% element below: top-left corner
            \ifnum\dx=-1
              \def\cornercolor{oiYellow}% element below-left: top-right corner
            \fi
          \fi
          \filldraw[fill=\cornercolor!55!white,draw=\cornercolor!60!black,line width=.35pt]
            (\cx-\s/2,\cy-\s/2) rectangle (\cx+\s/2,\cy+\s/2);
        \fi
      }
      % Short arrows from the four contributions toward the node.
      % Start at the inward-facing corner of each square and stop
      % just before the central nodal marker.
      \foreach \dx/\dy in {-1/-1,-1/1,1/-1,1/1}{
        \pgfmathsetmacro{\ax}{\i*\sx+\dx*(\o-\s/2+.012)}
        \pgfmathsetmacro{\ay}{\j*\sy+\dy*(\o-\s/2+.012)}
        \pgfmathsetmacro{\bx}{\i*\sx+\dx*.077}
        \pgfmathsetmacro{\by}{\j*\sy+\dy*.077}
        \draw[->,>=stealth,draw=contributionOutline,line width=.42pt]
          (\ax,\ay)--(\bx,\by);
      }
      % The nodal location sits at the center of each cluster.
      \fill[contributionInk] (\i*\sx,\j*\sy) circle[radius=.052cm];
    }
  }
\end{tikzpicture}


==> tikzfigures/matrixfree_assembly_y_legend.tex <==
% Four contribution channels for y-displacement assembly.
\begin{tikzpicture}[font=\small,line join=round]
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiVermilion}{HTML}{D55E00}
  \definecolor{oiPurple}{HTML}{CC79A7}
  \definecolor{oiBlack}{HTML}{444444}
  \foreach \chan/\col [count=\k from 0] in {4/oiBlue,5/oiVermilion,6/oiPurple,7/oiBlack}{%
    \pgfmathsetmacro{\cy}{(3-\k)*.48}
    \filldraw[fill=\col!55!white,draw=\col!60!black,line width=.45pt]
      (0,\cy) rectangle (.34,\cy+.34);
    \node[font=\scriptsize,anchor=west,inner sep=1pt]
      at (.48,\cy+.17) {$\widehat{H}_{\chan,i,j}$};
  }
\end{tikzpicture}


==> tikzfigures/matrixfree_assembly_y_sheet_soft.tex <==
% Four contributions around each node of a single displacement sheet.
% Five node columns and four node rows (4 x 3 quadrilateral elements).
% U_y sheet: physical contributions colored by local element corner.
% Open squares: zero-padded contributions from outside the mesh.
% No additional TikZ libraries required.
\begin{tikzpicture}[line join=round]
  \definecolor{contributionInk}{HTML}{353535}
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiVermilion}{HTML}{D55E00}
  \definecolor{oiPurple}{HTML}{CC79A7}
  \definecolor{oiBlack}{HTML}{444444}
  \definecolor{contributionOutline}{HTML}{77736D}
  \def\sx{1.12} % node spacing in x (cm)
  \def\sy{1.12} % node spacing in y (cm)
  \def\o{0.23}  % offset of contribution-square center from node
  \def\s{0.155} % side length of each contribution square (cm)

  % Short dashed continuations of the physical grid lines.
  % Just long enough to separate the white padded contributions;
  % no complete ghost cells are drawn.
  \def\ext{0.43} % extension length in cm (white squares centered at 0.23 cm)
  \foreach \j in {0,...,3}{
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (-\ext,\j*\sy)--(0,\j*\sy);
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (4*\sx,\j*\sy)--(4*\sx+\ext,\j*\sy);
  }
  \foreach \i in {0,...,4}{
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (\i*\sx,-\ext)--(\i*\sx,0);
    \draw[contributionOutline,dashed,dash pattern=on 2.4pt off 2.0pt,
      line width=.48pt,opacity=.75]
      (\i*\sx,3*\sy)--(\i*\sx,3*\sy+\ext);
  }

  % Structured physical mesh (solid lines cover ghost-grid dashes).
  \foreach \j in {0,...,3}{
    \draw[contributionOutline,line width=.55pt] (0,\j*\sy) -- (4*\sx,\j*\sy);
  }
  \foreach \i in {0,...,4}{
    \draw[contributionOutline,line width=.55pt] (\i*\sx,0) -- (\i*\sx,3*\sy);
  }

  % Nodes: 5 columns by 4 rows.
  \foreach \i in {0,...,4}{
    \foreach \j in {0,...,3}{
      % One small square in each quadrant around the node.
      \foreach \dx/\dy in {-1/-1,-1/1,1/-1,1/1}{
        \pgfmathtruncatemacro{\outside}{
          (\i==0 && \dx<0) || (\i==4 && \dx>0) ||
          (\j==0 && \dy<0) || (\j==3 && \dy>0)
        }
        \pgfmathsetmacro{\cx}{\i*\sx+\dx*\o}
        \pgfmathsetmacro{\cy}{\j*\sy+\dy*\o}
        \ifnum\outside=1
          \filldraw[fill=white,draw=contributionOutline,line width=.48pt]
            (\cx-\s/2,\cy-\s/2) rectangle (\cx+\s/2,\cy+\s/2);
        \else
          % Color according to the corner of the neighboring element
          % whose force contribution belongs to the current node.
          \def\cornercolor{oiBlue}% element in upper-right: bottom-left corner
          \ifnum\dx=-1
            \def\cornercolor{oiPurple}% element in upper-left: bottom-right corner
          \fi
          \ifnum\dy=-1
            \def\cornercolor{oiVermilion}% element below: top-left corner
            \ifnum\dx=-1
              \def\cornercolor{oiBlack}% element below-left: top-right corner
            \fi
          \fi
          \filldraw[fill=\cornercolor!55!white,draw=\cornercolor!60!black,line width=.35pt]
            (\cx-\s/2,\cy-\s/2) rectangle (\cx+\s/2,\cy+\s/2);
        \fi
      }
      % Short arrows from the four contributions toward the node.
      % Start at the inward-facing corner of each square and stop
      % just before the central nodal marker.
      \foreach \dx/\dy in {-1/-1,-1/1,1/-1,1/1}{
        \pgfmathsetmacro{\ax}{\i*\sx+\dx*(\o-\s/2+.012)}
        \pgfmathsetmacro{\ay}{\j*\sy+\dy*(\o-\s/2+.012)}
        \pgfmathsetmacro{\bx}{\i*\sx+\dx*.077}
        \pgfmathsetmacro{\by}{\j*\sy+\dy*.077}
        \draw[->,>=stealth,draw=contributionOutline,line width=.42pt]
          (\ax,\ay)--(\bx,\by);
      }
      % The nodal location sits at the center of each cluster.
      \fill[contributionInk] (\i*\sx,\j*\sy) circle[radius=.052cm];
    }
  }
\end{tikzpicture}


==> tikzfigures/matrixfree_eight_convolution.tex <==
\begin{tikzpicture}[
  >=Latex, font=\small,
  arrow/.style={-Latex,draw=black!70,line width=.85pt},
  nodepoint/.style={
    circle,
    draw=black!65,
    fill=white,
    inner sep=0pt,
    minimum size=1.15pt
  },
  line join=round,
]

% Okabe--Ito palette (one color per output channel).
\definecolor{oiOrange}{HTML}{E69F00}
\definecolor{oiSky}{HTML}{56B4E9}
\definecolor{oiGreen}{HTML}{009E73}
\definecolor{oiYellow}{HTML}{F0E442}
\definecolor{oiBlue}{HTML}{0072B2}
\definecolor{oiVermilion}{HTML}{D55E00}
\definecolor{oiPurple}{HTML}{CC79A7}
\definecolor{oiBlack}{HTML}{444444}

% Two related warm-gray layer tones.
\definecolor{lowerLayer}{HTML}{D4D0C9}
\definecolor{upperLayer}{HTML}{EEEAE3}
\definecolor{lowerGrid}{HTML}{736E66}
\definecolor{upperGrid}{HTML}{A49D92}

% A miniature copy of the two nodal displacement layers
% and the colored convolution kernel.
%
% #1: horizontal offset
% #2: vertical offset
% #3: kernel color
% #4: output channel number
\newcommand{\convolutioncopy}[4]{%
  \begin{scope}[shift={(#1,#2)}]

    % Back/lower displacement layer.
    \begin{scope}[
      x={(.31cm,-.070cm)},
      y={(.16cm,.18cm)}
    ]
      \fill[lowerLayer,opacity=.88]
        (0,0)--(4,0)--(4,3)--(0,3)--cycle;

      \foreach \i in {0,...,4}{
        \draw[lowerGrid,line width=.4pt]
          (\i,0)--(\i,3);
      }

      \foreach \j in {0,...,3}{
        \draw[lowerGrid,line width=.4pt]
          (0,\j)--(4,\j);
      }

      \foreach \i in {0,...,4}{
        \foreach \j in {0,...,3}{
          \node[nodepoint] at (\i,\j) {};
        }
      }

      % Four selected nodal positions.
      \coordinate (a) at (1,1);
      \coordinate (b) at (2,1);
      \coordinate (c) at (2,2);
      \coordinate (d) at (1,2);

    \end{scope}

    % Colored prism faces between the displacement layers.
    \fill[#3,opacity=.31]
      (a)--(b)--($(b)+(0,.33)$)--($(a)+(0,.33)$)--cycle;

    \fill[#3,opacity=.40]
      (b)--(c)--($(c)+(0,.33)$)--($(b)+(0,.33)$)--cycle;

    \fill[#3,opacity=.29]
      (d)--(a)--($(a)+(0,.33)$)--($(d)+(0,.33)$)--cycle;

    % Vertical connections between the two layers.
    \foreach \p in {a,b,c,d}{
      \draw[#3!70!black,line width=.92pt]
        (\p)--($(\p)+(0,.33)$);
    }

    % Lower face of the convolution kernel.
    \draw[#3!70!black,line width=.8pt]
      (a)--(b)--(c)--(d)--cycle;

    % Front/upper displacement layer.
    \begin{scope}[
      shift={(0,.33)},
      x={(.31cm,-.070cm)},
      y={(.16cm,.18cm)}
    ]

      \fill[upperLayer,opacity=.50]
        (0,0)--(4,0)--(4,3)--(0,3)--cycle;

      \foreach \i in {0,...,4}{
        \draw[upperGrid,opacity=.68,line width=.4pt]
          (\i,0)--(\i,3);
      }

      \foreach \j in {0,...,3}{
        \draw[upperGrid,opacity=.68,line width=.4pt]
          (0,\j)--(4,\j);
      }

      % Upper face of the convolution kernel.
      \fill[#3,opacity=.20]
        (1,1)--(2,1)--(2,2)--(1,2)--cycle;

      \draw[#3!70!black,line width=.9pt]
        (1,1)--(2,1)--(2,2)--(1,2)--cycle;

      % Nodal displacement degrees of freedom.
      \foreach \i in {0,...,4}{
        \foreach \j in {0,...,3}{
          \node[nodepoint,opacity=.72] at (\i,\j) {};
        }
      }

    \end{scope}

  \end{scope}%
}

% Eight complete input replicas:
% two rows and four columns.
%
% Each colored kernel spans both displacement layers.

% First row.
\convolutioncopy{0.00}{2.55}{oiOrange}{1}
\convolutioncopy{2.15}{2.55}{oiSky}{2}
\convolutioncopy{4.30}{2.55}{oiGreen}{3}
\convolutioncopy{6.45}{2.55}{oiYellow}{4}

% Second row.
\convolutioncopy{0.00}{0.00}{oiBlue}{5}
\convolutioncopy{2.15}{0.00}{oiVermilion}{6}
\convolutioncopy{4.30}{0.00}{oiPurple}{7}
\convolutioncopy{6.45}{0.00}{oiBlack}{8}

% Arrow from the displacement fields
% to the convolution output channels.
\draw[arrow]
  (8.55,1.52)--(9.60,1.52);

\node[font=\footnotesize,above]
  at (9.08,1.62) {$\mathcal C(U)$};

% One output square for each convolution channel.
\newcommand{\outputchannel}[3]{%
  \begin{scope}[shift={(#1,#2)}]

    \fill[#3,opacity=.45]
      (0,0) rectangle (.39,.39);

    \draw[#3!70!black,line width=.9pt]
      (0,0) rectangle (.39,.39);

  \end{scope}%
}

% Eight vertically stacked output squares.
% The center of the output column is y = 1.52.
% Consecutive square centers are separated by 0.46 cm.

\foreach \chan/\col [count=\k from 0] in {
  0/oiOrange,
  1/oiSky,
  2/oiGreen,
  3/oiYellow,
  4/oiBlue,
  5/oiVermilion,
  6/oiPurple,
  7/oiBlack}{%

  \pgfmathsetmacro{\cy}{1.52 + (3.5-\k)*.46}
  \pgfmathsetmacro{\by}{\cy-.195}

  \outputchannel{10.12}{\by}{\col}

  \node[
    font=\scriptsize,
    anchor=west,
    inner sep=1pt
  ] at (10.57,\cy)
    {$H_{\chan,i,j}$};

}

\end{tikzpicture}

==> tikzfigures/matrixfree_kernel_reshape.tex <==
\definecolor{oiOrange}{HTML}{E69F00}
\definecolor{oiSkyBlue}{HTML}{56B4E9}
\definecolor{oiGreen}{HTML}{009E73}
\definecolor{oiYellow}{HTML}{F0E442}
\definecolor{oiBlue}{HTML}{0072B2}
\definecolor{oiVermillion}{HTML}{D55E00}
\definecolor{oiPurple}{HTML}{CC79A7}
\definecolor{oiBlack}{HTML}{000000}
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  font=\small,
  edge/.style={draw=black!58,line width=.55pt},
  arrow/.style={-Latex,draw=black!65,line width=.8pt},
  label/.style={font=\footnotesize},
]
% Reference stiffness matrix: 8-by-8 nodal coefficients (64 vertices).
% Each matrix entry is drawn as a node, rather than a filled cell.
\begin{scope}[shift={(0,1.55)}]
  \foreach \n in {0,...,7}{
    \draw[edge] (.217142857*\n,0)--(.217142857*\n,-1.52);
    \draw[edge] (0,-.217142857*\n)--(1.52,-.217142857*\n);
  }
  \foreach \i in {0,...,7}{
    \foreach \j in {0,...,7}{
      \filldraw[draw=black!75,fill=black!80,line width=.25pt]
        (.217142857*\i,-.217142857*\j) circle[radius=.025];
    }
  }
  \node[label] at (.76,-1.85) {$\elementstiffness \in\mathbb R^{8\times 8}$};
  \draw[arrow] (1.77,-.75)--(2.50,-.75);
  \node[label,above] at (2.135,-.70) {reshape};
\end{scope}
% Each convolution kernel consists of eight nodal coefficients:
% four vertices on each of two component layers (not eight volume cells).
\newcommand{\kernelcube}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    % Translucent faces indicate the 3D footprint without filling cells.
    \fill[#4,opacity=.11] (.21,.18)--(.83,.18)--(.83,.80)--(.21,.80)--cycle;
    \fill[#4,opacity=.16] (0,0)--(.62,0)--(.83,.18)--(.21,.18)--cycle;
    \fill[#4,opacity=.20] (.62,0)--(.83,.18)--(.83,.80)--(.62,.62)--cycle;
    \fill[#4,opacity=.10] (0,0)--(.62,0)--(.62,.62)--(0,.62)--cycle;
    % Cube skeleton: two 2-by-2 nodal layers and four connections.
    \draw[black!78,line width=.65pt] (0,0) rectangle ++(.62,.62);
    \draw[black!78,line width=.65pt] (.21,.18) rectangle ++(.62,.62);
    \foreach \xx/\yy in {0/0,.62/0,.62/.62,0/.62}{
      \draw[black!75,line width=.60pt] (\xx,\yy)--++(.21,.18);
    }
    % Eight nodal coefficients as colored vertices.
    \foreach \xx/\yy in {0/0,.62/0,.62/.62,0/.62}{
      \filldraw[draw=black!72,fill=#4,line width=.35pt]
        (\xx,\yy) circle[radius=.042];
      \filldraw[draw=black!72,fill=#4,line width=.35pt]
        (\xx+.21,\yy+.18) circle[radius=.042];
    }
    \node[font=\scriptsize,anchor=north] at (.43,-.07) {$C_{#3}$};
  \end{scope}%
}
% One distinct color per local force component.
\kernelcube{3.03}{1.27}{0}{oiOrange}
\kernelcube{4.11}{1.27}{1}{oiSkyBlue}
\kernelcube{5.19}{1.27}{2}{oiGreen}
\kernelcube{6.27}{1.27}{3}{oiYellow}
\kernelcube{3.03}{-.23}{4}{oiBlue}
\kernelcube{4.11}{-.23}{5}{oiVermillion}
\kernelcube{5.19}{-.23}{6}{oiPurple}
\kernelcube{6.27}{-.23}{7}{oiBlack}
\node[label] at (5.04,-1.12) {$C_0,\ldots,C_7\in\mathbb R^{2\times2\times2}$};
\end{tikzpicture}

==> tikzfigures/node_field.tex <==
\begin{tikzpicture}[
  font=\small,line join=round,>=Latex,
  nodepoint/.style={circle,draw=black!65,fill=white,inner sep=0pt,minimum size=2.0pt}
]
  \definecolor{lowerLayer}{HTML}{D4D0C9}
  \definecolor{upperLayer}{HTML}{EEEAE3}
  \definecolor{lowerGrid}{HTML}{736E66}
  \definecolor{upperGrid}{HTML}{A49D92}

  % Back/lower displacement sheet (U_x).
  \begin{scope}[x={(.62cm,-.14cm)},y={(.32cm,.36cm)}]
    \fill[lowerLayer,opacity=.88]
      (0,0)--(4,0)--(4,3)--(0,3)--cycle;

    \foreach \i in {0,...,4}{
      \draw[lowerGrid,line width=.55pt] (\i,0)--(\i,3);
    }
    \foreach \j in {0,...,3}{
      \draw[lowerGrid,line width=.55pt] (0,\j)--(4,\j);
    }
    \foreach \i in {0,...,4}{
      \foreach \j in {0,...,3}{
        \node[nodepoint] at (\i,\j) {};
      }
    }
  \end{scope}

  % Upper displacement sheet (U_y).
  \begin{scope}[
    shift={(0,.66)},
    x={(.62cm,-.14cm)},
    y={(.32cm,.36cm)}
  ]
    \fill[upperLayer,opacity=.66]
      (0,0)--(4,0)--(4,3)--(0,3)--cycle;

    \foreach \i in {0,...,4}{
      \draw[upperGrid,line width=.55pt] (\i,0)--(\i,3);
    }
    \foreach \j in {0,...,3}{
      \draw[upperGrid,line width=.55pt] (0,\j)--(4,\j);
    }
    \foreach \i in {0,...,4}{
      \foreach \j in {0,...,3}{
        \node[nodepoint] at (\i,\j) {};
      }
    }
  \end{scope}

  % Callouts identifying the displacement sheets.
  \node[font=\scriptsize,anchor=west,inner sep=.5pt]
    (UyLabel) at (3.94,1.60)
    {$U_y\in\mathbb R^{(N_x+1)\times(N_y+1)}$};

  \draw[-{Latex[length=1.6mm]},black!70,line width=.55pt]
    (UyLabel.south west) -- (3.49,1.23);

  \node[font=\scriptsize,anchor=west,inner sep=.5pt]
    (UxLabel) at (3.94,.97)
    {$U_x\in\mathbb R^{(N_x+1)\times(N_y+1)}$};

  \draw[-{Latex[length=1.6mm]},black!70,line width=.55pt]
    (UxLabel.south west) -- (3.49,.56);

  % Full nodal displacement tensor.
\node[font=\scriptsize,anchor=north]
    at (1.72,-0.8)
    {$U\in\mathbb R^{2\times(N_x+1)\times(N_y+1)}$};

\end{tikzpicture}

==> tikzfigures/topax_overview.tex <==

\begin{tikzpicture}[
	font=\sffamily\small,
	>={Stealth[length=2mm,width=1.35mm]},
	setup flow/.style={->, draw=topaxBlue, line width=0.8pt},
	jax flow/.style={->, draw=topaxGreen, line width=0.8pt},
	support/.style={
	-{Stealth[length=2.3mm,width=1.55mm]},
	draw=topaxBlue!85,
	line width=1pt,
	dash pattern=on 4pt off 2.5pt
	},
	stage/.style={
			draw=topaxInk,
			line width=0.65pt,
			rounded corners=1.5pt,
			fill=topaxPale,
			minimum height=11mm,
			minimum width=25mm,
			align=center,
			inner sep=4pt
		},
	major/.style={stage},
	setup/.style={stage, text width=36mm},
	setup container/.style={
			draw=topaxBlue!60,
			fill=topaxBluePale,
			line width=0.6pt,
			rounded corners=2pt
		},
	jax container/.style={
		draw=topaxGreen!75,
		fill=topaxGreenPale,
			line width=0.6pt,
			rounded corners=2pt
		},
	container title/.style={font=\sffamily\scriptsize\bfseries},
	transfer/.style={->, draw=topaxOrange, line width=0.82pt},
	level box/.style={
			draw=topaxInk,
			line width=0.65pt,
			rounded corners=1.5pt,
			fill=topaxPale,
			minimum height=10mm,
			align=center,
			inner sep=4pt
		},
	level/.style={level box, text width=61mm},
	coarse/.style={level, line width=0.9pt},
  edge label/.style={
    font=\sffamily\scriptsize,
    text=topaxMuted,
    inner sep=1.5pt
  },
	zoom link/.style={
	-{Stealth[length=2.4mm,width=1.6mm]},
	draw=topaxOrange,
	line width=1pt,
	dash pattern=on 4pt off 2.5pt
	},
	detail marker/.style={
			draw=topaxOrange,
			fill=topaxOrangePale,
			line width=0.9pt,
			dash pattern=on 3pt off 2pt,
			rounded corners=1pt
		},
	hierarchy container/.style={
			draw=topaxOrange,
			fill=topaxOrangePale,
			line width=1pt,
			dash pattern=on 4pt off 2.5pt,
			rounded corners=2pt
		}
	]

	% Left panel: optimization flow.
	\begin{scope}[scale=0.7, transform shape, local bounding box=flowPanel]
		\node[setup] (problem) at (-5.4,3.7) {
			\textbf{Problem definition}
		};
		\node[setup] (discretization) at (0,3.7) {
			\textbf{Structured discretization}
		};
		\node[setup] (sparse) at (5.4,3.7) {
			\textbf{Coarse-solver setup}
		};

		\draw[setup flow] (problem) -- (discretization);
		\draw[setup flow] (discretization) -- (sparse);

		\node[stage] (design) at (-6.50,0) {
			\textbf{Design variables}\\[-1pt]
			$\thetavec_t$
		};
		\node[stage] (filter) at (-2.70,0) {
			\textbf{Filter and project}
		};
		\node[major, minimum width=48mm, minimum height=18mm]
		(analysis) at (2.00,0) {};
		\node[detail marker, font=\sffamily\small\bfseries,
			inner xsep=2.5mm, inner ysep=0.8mm]
		(solveDetail) at ($(analysis.center)+(0,3.3mm)$) {Linear solve};
		\node[font=\sffamily\small\bfseries]
		at ($(analysis.center)+(0,-3.4mm)$) {and sensitivities};

		\node[stage] (mma) at (6.55,0) {
			\textbf{Design update}\\[-1pt]
			$\thetavec_{t+1}$
		};

		\draw[jax flow] (design) -- (filter);
		\draw[jax flow] (filter) -- (analysis);
		\draw[jax flow] (analysis) -- (mma);
		\draw[jax flow, rounded corners=3pt]
		(mma.south) -- ++(0,-1.05) -| (design.south);

		\draw[support] (discretization.south) -- (filter.north);
		\draw[support] ($(discretization.south)+(0.45,0)$) -- (analysis.north);
		\draw[support] (sparse.south) -- (analysis.north east);

		\coordinate (setupSW) at
		($(design.west |- problem.south)+(-4mm,-4mm)$);
		\coordinate (setupNE) at
		($(mma.east |- problem.north)+(4mm,8mm)$);
		\coordinate (jaxSW) at ($(design.south west)+(-4mm,-12mm)$);
		\coordinate (jaxNE) at
		($(mma.east |- analysis.north)+(4mm,8mm)$);

		\begin{scope}[on background layer]
			\path[setup container] (setupSW) rectangle (setupNE);
			\path[jax container] (jaxSW) rectangle (jaxNE);
		\end{scope}

		\node[container title, text=topaxBlue, anchor=north east]
		at ($(setupNE)+(-2mm,-2mm)$) {One-time setup};
	\node[container title, text=topaxGreen, anchor=north east]
		at ($(jaxNE)+(-2mm,-2mm)$) {Jittable pure JAX function};
	\end{scope}

	% Right panel: expanded view of the linear-solve hierarchy.
	\begin{scope}[
			xshift=9.2cm,
			yshift=1.6cm,
			scale=0.6,
			transform shape,
			local bounding box=hierarchyPanel
		]
		\node[level] (levelzero) at (0,1.15) {
			\textbf{Fine level $\ell{=}0$}\\[-1pt]
			\scriptsize matrix-free action using $\stiffness_e{=}w_eJ$
		};
		\node[level] (implicit) at (0,-0.15) {
			\textbf{Implicit Galerkin levels $\ell {\in} \{1,\ldots,{L_\mathrm{cross}}{-}1 \}$}\\[-1pt]
			\scriptsize matrix-free operator using
			$G_s=Q_s^{\mathsf T} \elementstiffness Q_s$
		};
		\node[level] (heterogeneous) at (0,-1.45) {
			\textbf{Materialized levels $\ell {\in} \{L_{\mathrm{cross}},\ldots,L-2\}$}\\[-1pt]
			\scriptsize one dense local stiffness matrix per element
		};
		\node[coarse] (coarsest) at (0,-2.75) {
			\textbf{Coarsest level $\ell{=}{L-1}$}\\[-1pt]
			\scriptsize assembled lower-triangular CSR
			$\rightarrow$ sparse Cholesky
		};

		\draw[transfer] ($(levelzero.west)+(-0.18,0)$)
		to[bend right=18] node[edge label, left] {$P^{\mathsf T}$}
		($(implicit.west)+(-0.18,0)$);
		\draw[transfer] ($(implicit.west)+(-0.18,0)$)
		to[bend right=18] node[edge label, left] {$P^{\mathsf T}$}
		($(heterogeneous.west)+(-0.18,0)$);
		\draw[transfer] ($(heterogeneous.west)+(-0.18,0)$)
		to[bend right=18] node[edge label, left] {$P^{\mathsf T}$}
		($(coarsest.west)+(-0.18,0)$);

		\draw[transfer] ($(coarsest.east)+(0.18,0)$)
		to[bend right=18] node[edge label, right] {$P$}
		($(heterogeneous.east)+(0.18,0)$);
		\draw[transfer] ($(heterogeneous.east)+(0.18,0)$)
		to[bend right=18] node[edge label, right] {$P$}
		($(implicit.east)+(0.18,0)$);
		\draw[transfer] ($(implicit.east)+(0.18,0)$)
		to[bend right=18] node[edge label, right] {$P$}
		($(levelzero.east)+(0.18,0)$);

		% Matching dashed frame for the expanded subpart of the linear solve.
		\begin{scope}[on background layer]
			\node[hierarchy container, fit=(levelzero)(coarsest),
				inner xsep=7mm, inner ysep=5mm] (hierarchyFrame) {};
		\end{scope}
		\node[container title, text=topaxOrange, anchor=north east]
		at ($(hierarchyFrame.north east)+(-2mm,-2mm)$)
		{Linear-solve hierarchy};
	\end{scope}

	% A single continuous curve connects the marked linear-solve subregion to its
	% expanded view, passing below the MMA box and ending at the frame's lower-left
	% corner.
	\draw[zoom link]
	(hierarchyFrame.south west)
	.. controls +(-1.5cm,-0.8cm) and +(1.0cm,-1.8cm) ..
	(solveDetail.south east);

\end{tikzpicture}


